A Non-Standard Semantics for Kahn Networks in Continuous Time

In a seminal article, Kahn has introduced the notion of process network and given a semantics for those using Scott domains whose elements are (possibly infinite) sequences of values. This model has since then become a standard tool for studying distributed asynchronous computations. From the beginning, process networks have been drawn as particular graphs, but this syntax is never formalized. We take the opportunity to clarify it by giving a precise definition of these graphs, that we call nets. The resulting category is shown to be a fixpoint category, i.e. a cartesian category which is traced wrt the monoidal structure given by the product, and interestingly this structure characterizes the category: we show that it is the free fixpoint category containing a given set of morphisms, thus providing a complete axiomatics that models of process networks should satisfy. We then use these tools to build a model of networks in which data vary over a continuous time, in order to elaborate on the idea that process networks should also be able to encompass computational models such as hybrid systems or electric circuits. We relate this model to Kahn's semantics by introducing a third model of networks based on non-standard analysis, whose elements form an internal complete partial order for which many properties of standard domains can be reformulated. The use of hyperreals in this model allows it to formally consider the notion of infinitesimal, and thus to make a bridge between discrete and continuous time: time is "discrete", but the duration between two instants is infinitesimal. Finally, we give some examples of uses of the model by describing some networks implementing common constructions in analysis.

==> dup_l.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw[,,dotted] (4.00,2.00) -- (3.10,1.00);
\draw[,,dotted] (0.00,1.00) -- (0.90,1.00);
\draw[,,] (2.00,1.00) -- (3.00,1.00);
\draw[,,] (1.00,1.00) -- (2.00,1.00);
\draw[,,dotted] (4.00,0.00) -- (3.10,0.90);
\filldraw[fill=white] (1.50, 0.50)  -- (1.50,1.50) -- (2.50,1.50) -- (2.50,0.50) -- (1.50,0.50);
\draw (4.00,2.00) node{$\bullet$};
\draw (0.00,1.00) node{$\bullet$};
\draw (1.00,1.00) node{$\bullet$};
\draw (2.00,1.00) node{$\alpha$};
\draw (3.00,1.00) node{$\bullet$};
\draw (4.00,0.00) node{$\bullet$};
\end{tikzpicture}


==> dup_r.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,2.5);
\draw[,,] (2.00,2.00) -- (3.00,2.00);
\draw[] (2.00,0.00) -- (1.93,0.05) -- (1.85,0.10) -- (1.78,0.15) -- (1.70,0.20) -- (1.63,0.25) -- (1.56,0.30) -- (1.50,0.35) -- (1.43,0.40) -- (1.37,0.45) -- (1.31,0.50) -- (1.26,0.55) -- (1.21,0.60) -- (1.16,0.65) -- (1.12,0.70) -- (1.09,0.75) -- (1.06,0.80) -- (1.03,0.85) -- (1.01,0.90) -- (1.00,0.95) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (1.00,1.05) -- (1.01,1.10) -- (1.03,1.15) -- (1.06,1.20) -- (1.09,1.25) -- (1.12,1.30) -- (1.16,1.35) -- (1.21,1.40) -- (1.26,1.45) -- (1.31,1.50) -- (1.37,1.55) -- (1.43,1.60) -- (1.50,1.65) -- (1.56,1.70) -- (1.63,1.75) -- (1.70,1.80) -- (1.78,1.85) -- (1.85,1.90) -- (1.93,1.95) -- (2.00,2.00);
\draw[,,dotted] (4.00,2.00) -- (3.10,2.00);
\draw[,,dotted] (0.00,1.00) -- (0.90,1.00);
\draw[,,] (2.00,0.00) -- (3.00,0.00);
\draw[,,dotted] (4.00,0.00) -- (3.10,0.00);
\filldraw[fill=white] (1.50, 1.50)  -- (1.50,2.50) -- (2.50,2.50) -- (2.50,1.50) -- (1.50,1.50);
\filldraw[fill=white] (1.50, -0.50)  -- (1.50,0.50) -- (2.50,0.50) -- (2.50,-0.50) -- (1.50,-0.50);
\draw (2.00,2.00) node{$\alpha$};
\draw (3.00,2.00) node{$\bullet$};
\draw (4.00,2.00) node{$\bullet$};
\draw (0.00,1.00) node{$\bullet$};
\draw (1.00,1.00) node{$\bullet$};
\draw (2.00,0.00) node{$\alpha$};
\draw (3.00,0.00) node{$\bullet$};
\draw (4.00,0.00) node{$\bullet$};
\end{tikzpicture}


==> erase_l.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (3.5,0.5);
\draw[,,dotted] (0.00,0.00) -- (0.90,0.00);
\draw[,,] (2.00,0.00) -- (3.00,0.00);
\draw[,,] (1.00,0.00) -- (2.00,0.00);
\filldraw[fill=white] (1.50, -0.50)  -- (1.50,0.50) -- (2.50,0.50) -- (2.50,-0.50) -- (1.50,-0.50);
\draw (0.00,0.00) node{$\bullet$};
\draw (1.00,0.00) node{$\bullet$};
\draw (2.00,0.00) node{$\alpha$};
\draw (3.00,0.00) node{$\bullet$};
\end{tikzpicture}


==> interp_a.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (4.5,5.5);
\draw[,,dotted] (0.00,4.00) -- (0.90,4.00);
\draw[,,dotted] (4.00,4.00) -- (3.10,4.00);
\draw[,,dotted] (0.00,3.00) -- (0.90,3.00);
\draw[,,] (1.00,4.00) -- (2.00,4.00);
\draw[,,] (1.00,3.00) -- (2.00,3.00);
\draw[,,] (1.00,1.00) -- (2.00,1.00);
\draw[,,] (3.00,4.00) -- (2.00,4.00);
\draw[,,] (3.00,3.00) -- (2.00,3.00);
\draw[,,] (3.00,1.00) -- (2.00,1.00);
\draw[,,dotted] (4.00,3.00) -- (3.10,3.00);
\draw[,,dotted] (0.00,1.00) -- (0.90,1.00);
\draw[,,dotted] (4.00,1.00) -- (3.10,1.00);
\filldraw[,fill=white] (1.50,0.50) rectangle (2.50,4.50);
\draw (1.00,4.50) node{\scriptsize{$1$}};
\draw (3.00,4.50) node{\scriptsize{$m$}};
\draw (0.00,4.00) node{$\bullet$};
\draw (1.00,3.50) node{\scriptsize{$2$}};
\draw (1.00,4.00) node{$\bullet$};
\draw (3.00,4.00) node{$\bullet$};
\draw (3.00,3.50) node{\scriptsize{~~~~$m+1$}};
\draw (4.00,4.00) node{$\bullet$};
\draw (0.00,3.00) node{$\bullet$};
\draw (1.00,3.00) node{$\bullet$};
\draw (2.00,3.00) node{$x$};
\draw (3.00,3.00) node{$\bullet$};
\draw (4.00,3.00) node{$\bullet$};
\draw (1.00,2.00) node{$\vdots$};
\draw (3.00,2.00) node{$\vdots$};
\draw (0.00,1.00) node{$\bullet$};
\draw (1.00,1.00) node{$\bullet$};
\draw (3.00,1.00) node{$\bullet$};
\draw (4.00,1.00) node{$\bullet$};
\draw (1.00,0.50) node{\scriptsize{$m-1$~~~~}};
\draw (4.00,0.50) node{\scriptsize{$m\!\!+\!\!n\!\!-\!\!1$~~~~}};
\end{tikzpicture}


==> kpn_ex.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,4.5);
\draw[] (0.00,4.00) -- (0.05,4.01) -- (0.11,4.01) -- (0.16,4.02) -- (0.21,4.03) -- (0.26,4.03) -- (0.32,4.04) -- (0.37,4.04) -- (0.42,4.05) -- (0.47,4.05) -- (0.52,4.05) -- (0.57,4.06) -- (0.62,4.06) -- (0.67,4.05) -- (0.72,4.05) -- (0.77,4.05) -- (0.82,4.04) -- (0.86,4.03) -- (0.91,4.03) -- (0.96,4.01) -- (1.00,4.00);
\draw[] (1.00,4.00) -- (1.06,3.98) -- (1.12,3.95) -- (1.18,3.92) -- (1.23,3.88) -- (1.29,3.85) -- (1.34,3.80) -- (1.40,3.76) -- (1.45,3.71) -- (1.50,3.66) -- (1.55,3.61) -- (1.59,3.56) -- (1.64,3.50) -- (1.69,3.44) -- (1.73,3.38) -- (1.78,3.32) -- (1.82,3.26) -- (1.87,3.19) -- (1.91,3.13) -- (1.96,3.06) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (2.05,3.01) -- (2.11,3.01) -- (2.16,3.02) -- (2.21,3.03) -- (2.26,3.03) -- (2.32,3.04) -- (2.37,3.04) -- (2.42,3.05) -- (2.47,3.05) -- (2.52,3.05) -- (2.57,3.06) -- (2.62,3.06) -- (2.67,3.05) -- (2.72,3.05) -- (2.77,3.05) -- (2.82,3.04) -- (2.86,3.03) -- (2.91,3.03) -- (2.96,3.01) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.06,2.98) -- (3.12,2.95) -- (3.18,2.92) -- (3.23,2.88) -- (3.29,2.85) -- (3.34,2.80) -- (3.40,2.76) -- (3.45,2.71) -- (3.50,2.66) -- (3.55,2.61) -- (3.59,2.56) -- (3.64,2.50) -- (3.69,2.44) -- (3.73,2.38) -- (3.78,2.32) -- (3.82,2.26) -- (3.87,2.19) -- (3.91,2.13) -- (3.96,2.06) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (4.07,1.95) -- (4.15,1.91) -- (4.22,1.86) -- (4.29,1.81) -- (4.36,1.77) -- (4.43,1.72) -- (4.50,1.67) -- (4.56,1.62) -- (4.62,1.58) -- (4.68,1.53) -- (4.73,1.48) -- (4.78,1.43) -- (4.83,1.38) -- (4.87,1.33) -- (4.91,1.27) -- (4.94,1.22) -- (4.96,1.17) -- (4.98,1.11) -- (4.99,1.06) -- (5.00,1.00);
\draw[] (5.00,1.00) -- (5.00,0.94) -- (4.99,0.88) -- (4.97,0.82) -- (4.95,0.77) -- (4.93,0.71) -- (4.89,0.65) -- (4.85,0.59) -- (4.81,0.53) -- (4.76,0.47) -- (4.71,0.42) -- (4.65,0.37) -- (4.59,0.31) -- (4.53,0.26) -- (4.46,0.22) -- (4.39,0.17) -- (4.31,0.13) -- (4.24,0.09) -- (4.16,0.06) -- (4.08,0.03) -- (4.00,0.00);
\draw[] (4.00,0.00) -- (3.79,-0.05) -- (3.57,-0.07) -- (3.35,-0.07) -- (3.13,-0.05) -- (2.91,-0.00) -- (2.69,0.06) -- (2.47,0.14) -- (2.26,0.24) -- (2.06,0.35) -- (1.87,0.48) -- (1.70,0.61) -- (1.53,0.75) -- (1.39,0.90) -- (1.26,1.06) -- (1.15,1.22) -- (1.07,1.38) -- (1.01,1.54) -- (0.98,1.70) -- (0.97,1.85) -- (1.00,2.00);
\draw[] (1.00,2.00) -- (1.02,2.06) -- (1.04,2.11) -- (1.07,2.17) -- (1.10,2.22) -- (1.14,2.27) -- (1.18,2.33) -- (1.22,2.38) -- (1.27,2.43) -- (1.32,2.48) -- (1.37,2.53) -- (1.43,2.58) -- (1.49,2.62) -- (1.55,2.67) -- (1.61,2.72) -- (1.67,2.77) -- (1.74,2.81) -- (1.80,2.86) -- (1.87,2.91) -- (1.93,2.95) -- (2.00,3.00);
\draw[] (6.00,3.00) -- (5.95,3.01) -- (5.89,3.01) -- (5.84,3.02) -- (5.79,3.03) -- (5.74,3.03) -- (5.68,3.04) -- (5.63,3.04) -- (5.58,3.05) -- (5.53,3.05) -- (5.48,3.05) -- (5.43,3.06) -- (5.38,3.06) -- (5.33,3.05) -- (5.28,3.05) -- (5.23,3.05) -- (5.18,3.04) -- (5.14,3.03) -- (5.09,3.03) -- (5.04,3.01) -- (5.00,3.00);
\draw[] (5.00,3.00) -- (4.94,2.98) -- (4.88,2.95) -- (4.82,2.92) -- (4.77,2.88) -- (4.71,2.85) -- (4.66,2.80) -- (4.60,2.76) -- (4.55,2.71) -- (4.50,2.66) -- (4.45,2.61) -- (4.41,2.56) -- (4.36,2.50) -- (4.31,2.44) -- (4.27,2.38) -- (4.22,2.32) -- (4.18,2.26) -- (4.13,2.19) -- (4.09,2.13) -- (4.04,2.06) -- (4.00,2.00);
\draw[] (0.00,1.00) -- (0.16,0.96) -- (0.33,0.93) -- (0.49,0.89) -- (0.66,0.86) -- (0.82,0.83) -- (0.98,0.80) -- (1.14,0.78) -- (1.30,0.76) -- (1.46,0.74) -- (1.61,0.73) -- (1.76,0.72) -- (1.91,0.72) -- (2.06,0.73) -- (2.21,0.74) -- (2.35,0.76) -- (2.49,0.79) -- (2.62,0.83) -- (2.75,0.88) -- (2.88,0.93) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (3.06,1.04) -- (3.11,1.07) -- (3.17,1.11) -- (3.22,1.15) -- (3.27,1.20) -- (3.32,1.24) -- (3.37,1.29) -- (3.43,1.34) -- (3.48,1.39) -- (3.52,1.44) -- (3.57,1.49) -- (3.62,1.55) -- (3.67,1.60) -- (3.72,1.66) -- (3.77,1.71) -- (3.81,1.77) -- (3.86,1.83) -- (3.91,1.88) -- (3.95,1.94) -- (4.00,2.00);
\draw[] (6.00,2.00) -- (5.95,2.01) -- (5.89,2.01) -- (5.84,2.02) -- (5.79,2.03) -- (5.74,2.03) -- (5.68,2.04) -- (5.63,2.04) -- (5.58,2.05) -- (5.53,2.05) -- (5.48,2.05) -- (5.43,2.06) -- (5.38,2.06) -- (5.33,2.05) -- (5.28,2.05) -- (5.23,2.05) -- (5.18,2.04) -- (5.14,2.03) -- (5.09,2.03) -- (5.04,2.01) -- (5.00,2.00);
\draw[] (5.00,2.00) -- (4.94,1.98) -- (4.88,1.95) -- (4.82,1.92) -- (4.77,1.88) -- (4.71,1.85) -- (4.66,1.80) -- (4.60,1.76) -- (4.55,1.71) -- (4.50,1.66) -- (4.45,1.61) -- (4.41,1.56) -- (4.36,1.50) -- (4.31,1.44) -- (4.27,1.38) -- (4.22,1.32) -- (4.18,1.26) -- (4.13,1.19) -- (4.09,1.13) -- (4.04,1.06) -- (4.00,1.00);
\filldraw[fill=white] (1.50, 2.00)  -- (1.50,4.00) -- (2.50,4.00) -- (2.50,2.00) -- (1.50,2.00);
\filldraw[fill=white] (3.50, 1.00)  -- (3.50,3.00) -- (4.50,3.00) -- (4.50,1.00) -- (3.50,1.00);
\draw (2.00,3.00) node{$\alpha$};
\draw (4.00,2.00) node{$\beta$};
\end{tikzpicture}


==> kpn_ex_net.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (9.5,4.5);
\draw[,,dotted] (0.00,4.00) -- (0.90,4.00);
\draw[] (1.00,4.00) -- (1.05,4.01) -- (1.11,4.01) -- (1.16,4.02) -- (1.21,4.03) -- (1.26,4.03) -- (1.32,4.04) -- (1.37,4.04) -- (1.42,4.05) -- (1.47,4.05) -- (1.52,4.05) -- (1.57,4.06) -- (1.62,4.06) -- (1.67,4.05) -- (1.72,4.05) -- (1.77,4.05) -- (1.82,4.04) -- (1.86,4.03) -- (1.91,4.03) -- (1.96,4.01) -- (2.00,4.00);
\draw[] (2.00,4.00) -- (2.06,3.98) -- (2.12,3.95) -- (2.18,3.92) -- (2.23,3.88) -- (2.29,3.85) -- (2.34,3.80) -- (2.40,3.76) -- (2.45,3.71) -- (2.50,3.66) -- (2.55,3.61) -- (2.59,3.56) -- (2.64,3.50) -- (2.69,3.44) -- (2.73,3.38) -- (2.78,3.32) -- (2.82,3.26) -- (2.87,3.19) -- (2.91,3.13) -- (2.96,3.06) -- (3.00,3.00);
\draw[] (3.00,3.00) -- (3.05,3.01) -- (3.11,3.01) -- (3.16,3.02) -- (3.21,3.03) -- (3.26,3.03) -- (3.32,3.04) -- (3.37,3.04) -- (3.42,3.05) -- (3.47,3.05) -- (3.52,3.05) -- (3.57,3.06) -- (3.62,3.06) -- (3.67,3.05) -- (3.72,3.05) -- (3.77,3.05) -- (3.82,3.04) -- (3.86,3.03) -- (3.91,3.03) -- (3.96,3.01) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (4.06,2.98) -- (4.12,2.95) -- (4.18,2.92) -- (4.23,2.88) -- (4.29,2.85) -- (4.34,2.80) -- (4.40,2.76) -- (4.45,2.71) -- (4.50,2.66) -- (4.55,2.61) -- (4.59,2.56) -- (4.64,2.50) -- (4.69,2.44) -- (4.73,2.38) -- (4.78,2.32) -- (4.82,2.26) -- (4.87,2.19) -- (4.91,2.13) -- (4.96,2.06) -- (5.00,2.00);
\draw[] (5.00,2.00) -- (5.04,1.93) -- (5.09,1.86) -- (5.13,1.80) -- (5.18,1.73) -- (5.22,1.67) -- (5.27,1.60) -- (5.32,1.54) -- (5.36,1.48) -- (5.41,1.42) -- (5.46,1.37) -- (5.51,1.31) -- (5.56,1.26) -- (5.61,1.22) -- (5.66,1.17) -- (5.71,1.13) -- (5.77,1.10) -- (5.82,1.07) -- (5.88,1.04) -- (5.94,1.02) -- (6.00,1.00);
\draw[] (6.00,1.00) -- (6.04,0.99) -- (6.09,0.99) -- (6.13,0.98) -- (6.18,0.98) -- (6.23,0.98) -- (6.27,0.98) -- (6.32,0.98) -- (6.37,0.98) -- (6.42,0.99) -- (6.47,0.99) -- (6.52,1.00) -- (6.57,1.00) -- (6.62,1.00) -- (6.68,1.01) -- (6.73,1.01) -- (6.78,1.01) -- (6.84,1.01) -- (6.89,1.01) -- (6.94,1.01) -- (7.00,1.00);
\draw[] (7.00,1.00) -- (7.06,0.99) -- (7.12,0.98) -- (7.19,0.96) -- (7.25,0.95) -- (7.31,0.93) -- (7.37,0.91) -- (7.43,0.88) -- (7.49,0.86) -- (7.55,0.83) -- (7.60,0.81) -- (7.65,0.78) -- (7.70,0.75) -- (7.75,0.72) -- (7.80,0.69) -- (7.84,0.66) -- (7.88,0.62) -- (7.92,0.59) -- (7.95,0.56) -- (7.98,0.53) -- (8.00,0.50);
\draw[] (8.00,0.50) -- (8.04,0.42) -- (8.05,0.35) -- (8.04,0.28) -- (7.99,0.22) -- (7.92,0.16) -- (7.82,0.11) -- (7.70,0.06) -- (7.57,0.02) -- (7.41,-0.01) -- (7.24,-0.04) -- (7.05,-0.06) -- (6.85,-0.08) -- (6.63,-0.09) -- (6.41,-0.10) -- (6.19,-0.10) -- (5.95,-0.09) -- (5.71,-0.08) -- (5.48,-0.06) -- (5.24,-0.03) -- (5.00,0.00);
\draw[] (5.00,0.00) -- (4.72,0.05) -- (4.45,0.10) -- (4.19,0.16) -- (3.94,0.23) -- (3.70,0.31) -- (3.46,0.39) -- (3.24,0.48) -- (3.04,0.58) -- (2.84,0.68) -- (2.67,0.78) -- (2.51,0.89) -- (2.36,1.01) -- (2.24,1.12) -- (2.14,1.24) -- (2.05,1.37) -- (1.99,1.49) -- (1.96,1.62) -- (1.95,1.74) -- (1.96,1.87) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (2.02,2.05) -- (2.05,2.10) -- (2.08,2.15) -- (2.12,2.20) -- (2.16,2.25) -- (2.20,2.30) -- (2.24,2.35) -- (2.29,2.40) -- (2.34,2.45) -- (2.39,2.50) -- (2.45,2.55) -- (2.50,2.60) -- (2.56,2.65) -- (2.62,2.70) -- (2.68,2.75) -- (2.74,2.80) -- (2.81,2.85) -- (2.87,2.90) -- (2.94,2.95) -- (3.00,3.00);
\draw[] (7.00,3.00) -- (6.95,3.01) -- (6.89,3.01) -- (6.84,3.02) -- (6.79,3.03) -- (6.74,3.03) -- (6.68,3.04) -- (6.63,3.04) -- (6.58,3.05) -- (6.53,3.05) -- (6.48,3.05) -- (6.43,3.06) -- (6.38,3.06) -- (6.33,3.05) -- (6.28,3.05) -- (6.23,3.05) -- (6.18,3.04) -- (6.14,3.03) -- (6.09,3.03) -- (6.04,3.01) -- (6.00,3.00);
\draw[] (6.00,3.00) -- (5.94,2.98) -- (5.88,2.95) -- (5.82,2.92) -- (5.77,2.88) -- (5.71,2.85) -- (5.66,2.80) -- (5.60,2.76) -- (5.55,2.71) -- (5.50,2.66) -- (5.45,2.61) -- (5.41,2.56) -- (5.36,2.50) -- (5.31,2.44) -- (5.27,2.38) -- (5.22,2.32) -- (5.18,2.26) -- (5.13,2.19) -- (5.09,2.13) -- (5.04,2.06) -- (5.00,2.00);
\draw[,,dotted] (9.00,3.00) -- (7.10,3.00);
\draw[] (1.00,1.00) -- (1.16,0.96) -- (1.33,0.93) -- (1.49,0.89) -- (1.66,0.86) -- (1.82,0.83) -- (1.98,0.80) -- (2.14,0.78) -- (2.30,0.76) -- (2.46,0.74) -- (2.61,0.73) -- (2.76,0.72) -- (2.91,0.72) -- (3.06,0.73) -- (3.21,0.74) -- (3.35,0.76) -- (3.49,0.79) -- (3.62,0.83) -- (3.75,0.88) -- (3.88,0.93) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.06,1.04) -- (4.11,1.07) -- (4.17,1.11) -- (4.22,1.15) -- (4.27,1.20) -- (4.32,1.24) -- (4.37,1.29) -- (4.43,1.34) -- (4.48,1.39) -- (4.52,1.44) -- (4.57,1.49) -- (4.62,1.55) -- (4.67,1.60) -- (4.72,1.66) -- (4.77,1.71) -- (4.81,1.77) -- (4.86,1.83) -- (4.91,1.88) -- (4.95,1.94) -- (5.00,2.00);
\draw[,,dotted] (0.00,1.00) -- (0.90,1.00);
\draw[,,dotted] (9.00,1.00) -- (7.10,1.00);
\filldraw[fill=white] (2.50, 2.00)  -- (2.50,4.00) -- (3.50,4.00) -- (3.50,2.00) -- (2.50,2.00);
\filldraw[fill=white] (4.50, 1.00)  -- (4.50,3.00) -- (5.50,3.00) -- (5.50,1.00) -- (4.50,1.00);
\draw (0.00,4.00) node{$\bullet$};
\draw (1.00,3.50) node{$p_0$};
\draw (1.00,4.00) node{$\bullet$};
\draw (4.00,3.50) node{$p_2$};
\draw (3.00,3.00) node{$x_0$};
\draw (4.00,3.00) node{$\bullet$};
\draw (7.00,3.00) node{$\bullet$};
\draw (7.00,3.50) node{$p_3$};
\draw (9.00,3.00) node{$\bullet$};
\draw (5.00,2.00) node{$x_1$};
\draw (0.00,1.00) node{$\bullet$};
\draw (1.00,0.50) node{$p_1$};
\draw (1.00,1.00) node{$\bullet$};
\draw (7.00,1.00) node{$\bullet$};
\draw (7.00,1.50) node{$p_4$};
\draw (9.00,1.00) node{$\bullet$};
\end{tikzpicture}


==> net_cst.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (5.5,1.5);
\draw[] (2.00,1.00) -- (1.95,1.01) -- (1.91,1.01) -- (1.86,1.02) -- (1.81,1.02) -- (1.76,1.03) -- (1.72,1.03) -- (1.67,1.04) -- (1.62,1.04) -- (1.57,1.04) -- (1.52,1.04) -- (1.47,1.04) -- (1.42,1.04) -- (1.37,1.04) -- (1.32,1.04) -- (1.27,1.04) -- (1.22,1.03) -- (1.16,1.03) -- (1.11,1.02) -- (1.06,1.01) -- (1.00,1.00);
\draw[] (1.00,1.00) -- (0.94,0.99) -- (0.87,0.97) -- (0.81,0.95) -- (0.75,0.93) -- (0.68,0.91) -- (0.62,0.89) -- (0.56,0.86) -- (0.50,0.84) -- (0.44,0.81) -- (0.38,0.79) -- (0.33,0.76) -- (0.28,0.73) -- (0.23,0.70) -- (0.18,0.67) -- (0.14,0.64) -- (0.10,0.61) -- (0.07,0.58) -- (0.04,0.56) -- (0.02,0.53) -- (0.00,0.50);
\draw[] (0.00,0.50) -- (-0.02,0.45) -- (-0.02,0.40) -- (-0.00,0.36) -- (0.03,0.32) -- (0.08,0.28) -- (0.14,0.24) -- (0.22,0.21) -- (0.31,0.18) -- (0.41,0.15) -- (0.52,0.12) -- (0.64,0.10) -- (0.77,0.08) -- (0.90,0.06) -- (1.05,0.04) -- (1.20,0.03) -- (1.35,0.02) -- (1.51,0.01) -- (1.67,0.00) -- (1.84,0.00) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (2.16,0.00) -- (2.33,0.00) -- (2.49,0.01) -- (2.65,0.02) -- (2.80,0.03) -- (2.95,0.04) -- (3.10,0.06) -- (3.23,0.08) -- (3.36,0.10) -- (3.48,0.12) -- (3.59,0.15) -- (3.69,0.18) -- (3.78,0.21) -- (3.86,0.24) -- (3.92,0.28) -- (3.97,0.32) -- (4.00,0.36) -- (4.02,0.40) -- (4.02,0.45) -- (4.00,0.50);
\draw[] (4.00,0.50) -- (3.98,0.53) -- (3.96,0.56) -- (3.93,0.58) -- (3.90,0.61) -- (3.86,0.64) -- (3.82,0.67) -- (3.77,0.70) -- (3.72,0.73) -- (3.67,0.76) -- (3.62,0.79) -- (3.56,0.81) -- (3.50,0.84) -- (3.44,0.86) -- (3.38,0.89) -- (3.32,0.91) -- (3.25,0.93) -- (3.19,0.95) -- (3.13,0.97) -- (3.06,0.99) -- (3.00,1.00);
\draw[] (3.00,1.00) -- (2.94,1.01) -- (2.89,1.02) -- (2.84,1.03) -- (2.78,1.03) -- (2.73,1.04) -- (2.68,1.04) -- (2.63,1.04) -- (2.58,1.04) -- (2.53,1.04) -- (2.48,1.04) -- (2.43,1.04) -- (2.38,1.04) -- (2.33,1.04) -- (2.28,1.03) -- (2.24,1.03) -- (2.19,1.02) -- (2.14,1.02) -- (2.09,1.01) -- (2.05,1.01) -- (2.00,1.00);
\draw[,,dotted] (5.00,1.00) -- (3.10,1.00);
\filldraw[,fill=white] (1.50,0.50) rectangle (2.50,1.50);
\draw (2.00,1.00) node{$\iota$};
\draw (3.00,1.00) node{$\bullet$};
\draw (5.00,1.00) node{$\bullet$};
\end{tikzpicture}


==> net_delta.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (2.5,2.5);
\draw[,,dotted] (2.00,2.00) -- (1.00,1.10);
\draw[,,dotted] (0.00,1.00) -- (0.90,1.00);
\draw[,,dotted] (2.00,0.00) -- (1.00,0.90);
\draw (2.00,2.00) node{$\bullet$};
\draw (0.00,1.00) node{$\bullet$};
\draw (1.00,1.00) node{$\bullet$};
\draw (2.00,0.00) node{$\bullet$};
\end{tikzpicture}


==> net_der.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (13.5,2.5);
\draw[] (3.00,2.00) -- (2.95,2.01) -- (2.89,2.01) -- (2.84,2.02) -- (2.79,2.03) -- (2.74,2.03) -- (2.68,2.04) -- (2.63,2.04) -- (2.58,2.05) -- (2.53,2.05) -- (2.48,2.05) -- (2.43,2.06) -- (2.38,2.06) -- (2.33,2.05) -- (2.28,2.05) -- (2.23,2.05) -- (2.18,2.04) -- (2.14,2.03) -- (2.09,2.03) -- (2.04,2.01) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.94,1.98) -- (1.88,1.95) -- (1.82,1.92) -- (1.77,1.88) -- (1.71,1.85) -- (1.66,1.80) -- (1.60,1.76) -- (1.55,1.71) -- (1.50,1.66) -- (1.45,1.61) -- (1.41,1.56) -- (1.36,1.50) -- (1.31,1.44) -- (1.27,1.38) -- (1.22,1.32) -- (1.18,1.26) -- (1.13,1.19) -- (1.09,1.13) -- (1.04,1.06) -- (1.00,1.00);
\draw[] (6.00,2.00) -- (5.90,2.00) -- (5.80,2.00) -- (5.70,2.00) -- (5.60,2.00) -- (5.50,2.00) -- (5.40,2.00) -- (5.30,2.00) -- (5.20,2.00) -- (5.10,2.00) -- (5.00,2.00) -- (4.90,2.00) -- (4.80,2.00) -- (4.70,2.00) -- (4.60,2.00) -- (4.50,2.00) -- (4.40,2.00) -- (4.30,2.00) -- (4.20,2.00) -- (4.10,2.00) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (3.95,2.00) -- (3.90,2.00) -- (3.85,2.00) -- (3.80,2.00) -- (3.75,2.00) -- (3.70,2.00) -- (3.65,2.00) -- (3.60,2.00) -- (3.55,2.00) -- (3.50,2.00) -- (3.45,2.00) -- (3.40,2.00) -- (3.35,2.00) -- (3.30,2.00) -- (3.25,2.00) -- (3.20,2.00) -- (3.15,2.00) -- (3.10,2.00) -- (3.05,2.00) -- (3.00,2.00);
\draw[,,dotted] (0.00,1.00) -- (0.90,1.00);
\draw[] (1.00,0.90) -- (1.10,0.85) -- (1.20,0.79) -- (1.29,0.74) -- (1.39,0.68) -- (1.49,0.63) -- (1.59,0.58) -- (1.69,0.53) -- (1.79,0.48) -- (1.89,0.43) -- (1.98,0.38) -- (2.08,0.33) -- (2.18,0.29) -- (2.28,0.24) -- (2.39,0.20) -- (2.49,0.16) -- (2.59,0.13) -- (2.69,0.09) -- (2.79,0.06) -- (2.90,0.03) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (3.14,-0.03) -- (3.29,-0.06) -- (3.43,-0.08) -- (3.58,-0.10) -- (3.72,-0.12) -- (3.87,-0.13) -- (4.02,-0.13) -- (4.17,-0.14) -- (4.32,-0.14) -- (4.47,-0.13) -- (4.62,-0.13) -- (4.77,-0.12) -- (4.93,-0.11) -- (5.08,-0.10) -- (5.23,-0.08) -- (5.39,-0.07) -- (5.54,-0.05) -- (5.69,-0.04) -- (5.85,-0.02) -- (6.00,0.00);
\draw[] (10.00,1.00) -- (9.90,1.00) -- (9.80,1.00) -- (9.70,1.00) -- (9.60,1.00) -- (9.50,1.00) -- (9.40,1.00) -- (9.30,1.00) -- (9.20,1.00) -- (9.10,1.00) -- (9.00,1.00) -- (8.90,1.00) -- (8.80,1.00) -- (8.70,1.00) -- (8.60,1.00) -- (8.50,1.00) -- (8.40,1.00) -- (8.30,1.00) -- (8.20,1.00) -- (8.10,1.00) -- (8.00,1.00);
\draw[] (8.00,1.00) -- (7.90,1.00) -- (7.80,1.00) -- (7.70,1.00) -- (7.60,1.00) -- (7.50,1.00) -- (7.40,1.00) -- (7.30,1.00) -- (7.20,1.00) -- (7.10,1.00) -- (7.00,1.00) -- (6.90,1.00) -- (6.80,1.00) -- (6.70,1.00) -- (6.60,1.00) -- (6.50,1.00) -- (6.40,1.00) -- (6.30,1.00) -- (6.20,1.00) -- (6.10,1.00) -- (6.00,1.00);
\draw[,,] (12.00,1.00) -- (10.00,1.00);
\draw[,,dotted] (13.00,1.00) -- (12.10,1.00);
\filldraw[,fill=white] (2.50,1.50) rectangle (3.50,2.50);
\filldraw[,fill=white] (5.50,-0.50) rectangle (6.50,2.50);
\filldraw[,fill=white] (9.00,0.50) rectangle (11.00,1.50);
\draw (3.00,2.00) node{$\varepsilon$};
\draw (4.50,2.00) node{$\bullet$};
\draw (0.00,1.00) node{$\bullet$};
\draw (1.00,1.00) node{$\bullet$};
\draw (6.00,1.00) node{$-$};
\draw (8.00,1.00) node{$\bullet$};
\draw (10.00,1.00) node{$/\delta$};
\draw (12.00,1.00) node{$\bullet$};
\draw (13.00,1.00) node{$\bullet$};
\end{tikzpicture}


==> net_int.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (15.5,2.5);
\draw[,,dotted] (0.00,2.00) -- (0.90,2.00);
\draw[,,] (1.00,2.00) -- (3.00,2.00);
\draw[] (7.00,2.00) -- (6.90,2.00) -- (6.80,2.00) -- (6.70,2.00) -- (6.60,2.00) -- (6.50,2.00) -- (6.40,2.00) -- (6.30,2.00) -- (6.20,2.00) -- (6.10,2.00) -- (6.00,2.00) -- (5.90,2.00) -- (5.80,2.00) -- (5.70,2.00) -- (5.60,2.00) -- (5.50,2.00) -- (5.40,2.00) -- (5.30,2.00) -- (5.20,2.00) -- (5.10,2.00) -- (5.00,2.00);
\draw[] (5.00,2.00) -- (4.90,2.00) -- (4.80,2.00) -- (4.70,2.00) -- (4.60,2.00) -- (4.50,2.00) -- (4.40,2.00) -- (4.30,2.00) -- (4.20,2.00) -- (4.10,2.00) -- (4.00,2.00) -- (3.90,2.00) -- (3.80,2.00) -- (3.70,2.00) -- (3.60,2.00) -- (3.50,2.00) -- (3.40,2.00) -- (3.30,2.00) -- (3.20,2.00) -- (3.10,2.00) -- (3.00,2.00);
\draw[] (12.00,0.00) -- (12.05,0.01) -- (12.09,0.01) -- (12.14,0.02) -- (12.18,0.02) -- (12.23,0.03) -- (12.27,0.03) -- (12.32,0.03) -- (12.37,0.04) -- (12.42,0.04) -- (12.47,0.04) -- (12.51,0.04) -- (12.56,0.04) -- (12.62,0.04) -- (12.67,0.04) -- (12.72,0.04) -- (12.77,0.03) -- (12.83,0.03) -- (12.88,0.02) -- (12.94,0.01) -- (13.00,0.00);
\draw[] (13.00,0.00) -- (13.07,-0.01) -- (13.14,-0.03) -- (13.20,-0.04) -- (13.27,-0.06) -- (13.34,-0.08) -- (13.41,-0.10) -- (13.48,-0.13) -- (13.54,-0.15) -- (13.60,-0.18) -- (13.66,-0.20) -- (13.72,-0.23) -- (13.77,-0.26) -- (13.82,-0.29) -- (13.87,-0.32) -- (13.91,-0.35) -- (13.94,-0.38) -- (13.96,-0.41) -- (13.98,-0.44) -- (14.00,-0.47) -- (14.00,-0.50);
\draw[] (14.00,-0.50) -- (14.00,-0.53) -- (13.98,-0.56) -- (13.97,-0.59) -- (13.94,-0.62) -- (13.91,-0.65) -- (13.87,-0.68) -- (13.83,-0.71) -- (13.78,-0.74) -- (13.73,-0.76) -- (13.67,-0.79) -- (13.61,-0.82) -- (13.55,-0.84) -- (13.48,-0.86) -- (13.41,-0.89) -- (13.35,-0.91) -- (13.28,-0.93) -- (13.21,-0.95) -- (13.14,-0.97) -- (13.07,-0.98) -- (13.00,-1.00);
\draw[] (13.00,-1.00) -- (12.88,-1.02) -- (12.77,-1.04) -- (12.66,-1.06) -- (12.55,-1.07) -- (12.45,-1.08) -- (12.35,-1.09) -- (12.25,-1.09) -- (12.16,-1.09) -- (12.07,-1.09) -- (11.97,-1.09) -- (11.88,-1.08) -- (11.79,-1.07) -- (11.70,-1.07) -- (11.60,-1.06) -- (11.51,-1.05) -- (11.41,-1.04) -- (11.31,-1.03) -- (11.21,-1.02) -- (11.11,-1.01) -- (11.00,-1.00);
\draw[] (11.00,-1.00) -- (10.59,-0.98) -- (10.14,-0.97) -- (9.66,-0.97) -- (9.16,-0.98) -- (8.63,-0.99) -- (8.10,-1.01) -- (7.57,-1.03) -- (7.04,-1.05) -- (6.52,-1.07) -- (6.03,-1.08) -- (5.57,-1.08) -- (5.14,-1.08) -- (4.76,-1.07) -- (4.43,-1.04) -- (4.16,-1.00) -- (3.96,-0.94) -- (3.84,-0.86) -- (3.80,-0.77) -- (3.85,-0.65) -- (4.00,-0.50);
\draw[] (4.00,-0.50) -- (4.03,-0.47) -- (4.07,-0.45) -- (4.11,-0.42) -- (4.15,-0.39) -- (4.19,-0.37) -- (4.24,-0.34) -- (4.29,-0.31) -- (4.33,-0.28) -- (4.38,-0.26) -- (4.44,-0.23) -- (4.49,-0.20) -- (4.54,-0.18) -- (4.60,-0.15) -- (4.65,-0.13) -- (4.71,-0.10) -- (4.77,-0.08) -- (4.83,-0.06) -- (4.88,-0.04) -- (4.94,-0.02) -- (5.00,0.00);
\draw[] (5.00,0.00) -- (5.10,0.03) -- (5.21,0.05) -- (5.31,0.07) -- (5.41,0.09) -- (5.51,0.10) -- (5.61,0.11) -- (5.71,0.12) -- (5.81,0.12) -- (5.91,0.12) -- (6.01,0.12) -- (6.11,0.11) -- (6.21,0.11) -- (6.31,0.10) -- (6.41,0.09) -- (6.51,0.07) -- (6.61,0.06) -- (6.71,0.05) -- (6.80,0.03) -- (6.90,0.02) -- (7.00,0.00);
\draw[,,] (9.00,1.00) -- (7.00,1.00);
\draw[,,dotted] (15.00,1.00) -- (9.05,1.00);
\draw[] (12.00,0.00) -- (11.95,-0.00) -- (11.90,-0.01) -- (11.85,-0.01) -- (11.80,-0.01) -- (11.75,-0.02) -- (11.70,-0.02) -- (11.64,-0.02) -- (11.59,-0.02) -- (11.54,-0.03) -- (11.49,-0.03) -- (11.44,-0.03) -- (11.39,-0.03) -- (11.34,-0.03) -- (11.29,-0.03) -- (11.24,-0.02) -- (11.19,-0.02) -- (11.15,-0.02) -- (11.10,-0.01) -- (11.05,-0.01) -- (11.00,0.00);
\draw[] (11.00,0.00) -- (10.90,0.02) -- (10.80,0.04) -- (10.70,0.07) -- (10.60,0.10) -- (10.50,0.14) -- (10.40,0.18) -- (10.30,0.22) -- (10.21,0.27) -- (10.11,0.32) -- (10.02,0.37) -- (9.92,0.43) -- (9.83,0.49) -- (9.74,0.55) -- (9.65,0.61) -- (9.56,0.67) -- (9.46,0.73) -- (9.37,0.80) -- (9.28,0.87) -- (9.19,0.93) -- (9.10,1.00);
\filldraw[,fill=white] (2.00,1.50) rectangle (4.00,2.50);
\filldraw[,fill=white] (6.50,-0.50) rectangle (7.50,2.50);
\filldraw[,fill=white] (11.50,-0.50) rectangle (12.50,0.50);
\draw (0.00,2.00) node{$\bullet$};
\draw (1.00,2.00) node{$\bullet$};
\draw (3.00,2.00) node{$\times\delta$};
\draw (5.00,2.00) node{$\bullet$};
\draw (7.00,1.00) node{$+$};
\draw (9.00,1.00) node{$\bullet$};
\draw (15.00,1.00) node{$\bullet$};
\draw (5.00,0.00) node{$\bullet$};
\draw (12.00,0.00) node{$\iota$};
\end{tikzpicture}


==> net_sem.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (12.5,4.5);
\draw[,,dotted] (0.00,3.00) -- (1.90,3.00);
\draw[,,] (2.00,3.00) -- (4.00,3.00);
\draw[] (9.00,1.00) -- (9.05,1.01) -- (9.09,1.01) -- (9.14,1.02) -- (9.18,1.02) -- (9.23,1.02) -- (9.27,1.03) -- (9.32,1.03) -- (9.37,1.04) -- (9.42,1.04) -- (9.47,1.04) -- (9.51,1.04) -- (9.56,1.04) -- (9.62,1.04) -- (9.67,1.04) -- (9.72,1.03) -- (9.77,1.03) -- (9.83,1.02) -- (9.88,1.02) -- (9.94,1.01) -- (10.00,1.00);
\draw[] (10.00,1.00) -- (10.07,0.99) -- (10.14,0.97) -- (10.20,0.96) -- (10.27,0.94) -- (10.34,0.92) -- (10.41,0.90) -- (10.48,0.87) -- (10.54,0.85) -- (10.61,0.83) -- (10.67,0.80) -- (10.72,0.77) -- (10.78,0.74) -- (10.82,0.72) -- (10.87,0.69) -- (10.91,0.66) -- (10.94,0.63) -- (10.96,0.59) -- (10.98,0.56) -- (11.00,0.53) -- (11.00,0.50);
\draw[] (11.00,0.50) -- (11.00,0.47) -- (10.98,0.44) -- (10.96,0.41) -- (10.94,0.37) -- (10.91,0.34) -- (10.87,0.31) -- (10.82,0.28) -- (10.77,0.25) -- (10.72,0.23) -- (10.66,0.20) -- (10.60,0.17) -- (10.54,0.15) -- (10.48,0.12) -- (10.41,0.10) -- (10.34,0.08) -- (10.27,0.06) -- (10.20,0.04) -- (10.13,0.03) -- (10.07,0.01) -- (10.00,0.00);
\draw[] (10.00,0.00) -- (9.94,-0.01) -- (9.88,-0.02) -- (9.83,-0.02) -- (9.77,-0.03) -- (9.72,-0.03) -- (9.67,-0.04) -- (9.62,-0.04) -- (9.57,-0.04) -- (9.52,-0.04) -- (9.47,-0.04) -- (9.42,-0.03) -- (9.37,-0.03) -- (9.32,-0.03) -- (9.28,-0.02) -- (9.23,-0.02) -- (9.18,-0.02) -- (9.14,-0.01) -- (9.09,-0.01) -- (9.05,-0.00) -- (9.00,0.00);
\draw[] (9.00,0.00) -- (8.81,0.01) -- (8.63,0.03) -- (8.44,0.03) -- (8.24,0.04) -- (8.05,0.04) -- (7.85,0.04) -- (7.66,0.04) -- (7.46,0.04) -- (7.26,0.04) -- (7.05,0.04) -- (6.85,0.03) -- (6.65,0.03) -- (6.44,0.02) -- (6.24,0.01) -- (6.03,0.01) -- (5.83,0.01) -- (5.62,0.00) -- (5.41,-0.00) -- (5.21,-0.00) -- (5.00,0.00);
\draw[] (5.00,0.00) -- (4.90,0.00) -- (4.79,0.00) -- (4.69,0.00) -- (4.59,0.01) -- (4.48,0.01) -- (4.38,0.01) -- (4.28,0.01) -- (4.18,0.02) -- (4.08,0.02) -- (3.98,0.02) -- (3.88,0.02) -- (3.78,0.02) -- (3.68,0.02) -- (3.58,0.02) -- (3.48,0.02) -- (3.38,0.02) -- (3.28,0.02) -- (3.19,0.01) -- (3.09,0.01) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (2.95,-0.00) -- (2.91,-0.01) -- (2.86,-0.01) -- (2.81,-0.02) -- (2.77,-0.02) -- (2.72,-0.02) -- (2.67,-0.03) -- (2.63,-0.03) -- (2.58,-0.03) -- (2.53,-0.03) -- (2.48,-0.04) -- (2.43,-0.04) -- (2.38,-0.04) -- (2.33,-0.03) -- (2.28,-0.03) -- (2.22,-0.03) -- (2.17,-0.02) -- (2.11,-0.02) -- (2.06,-0.01) -- (2.00,0.00);
\draw[] (2.00,0.00) -- (1.93,0.01) -- (1.87,0.03) -- (1.80,0.04) -- (1.73,0.06) -- (1.66,0.08) -- (1.59,0.10) -- (1.53,0.13) -- (1.46,0.15) -- (1.40,0.18) -- (1.34,0.20) -- (1.28,0.23) -- (1.23,0.26) -- (1.18,0.29) -- (1.14,0.32) -- (1.10,0.35) -- (1.06,0.38) -- (1.04,0.41) -- (1.02,0.44) -- (1.01,0.47) -- (1.00,0.50);
\draw[] (1.00,0.50) -- (1.00,0.53) -- (1.01,0.56) -- (1.03,0.59) -- (1.06,0.62) -- (1.09,0.65) -- (1.13,0.68) -- (1.17,0.71) -- (1.22,0.73) -- (1.27,0.76) -- (1.32,0.79) -- (1.38,0.81) -- (1.45,0.84) -- (1.51,0.86) -- (1.58,0.88) -- (1.65,0.91) -- (1.72,0.93) -- (1.79,0.95) -- (1.86,0.97) -- (1.93,0.98) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.12,1.03) -- (2.24,1.05) -- (2.36,1.07) -- (2.47,1.08) -- (2.58,1.09) -- (2.69,1.10) -- (2.79,1.10) -- (2.89,1.11) -- (2.99,1.11) -- (3.09,1.10) -- (3.19,1.10) -- (3.28,1.09) -- (3.38,1.09) -- (3.47,1.08) -- (3.56,1.07) -- (3.65,1.05) -- (3.74,1.04) -- (3.82,1.03) -- (3.91,1.01) -- (4.00,1.00);
\draw[,,] (6.00,2.00) -- (4.00,2.00);
\draw[,,dotted] (12.00,2.00) -- (6.05,2.00);
\draw[] (9.00,1.00) -- (8.95,1.00) -- (8.90,0.99) -- (8.85,0.99) -- (8.80,0.99) -- (8.75,0.98) -- (8.70,0.98) -- (8.64,0.98) -- (8.59,0.98) -- (8.54,0.97) -- (8.49,0.97) -- (8.44,0.97) -- (8.39,0.97) -- (8.34,0.97) -- (8.29,0.97) -- (8.24,0.98) -- (8.19,0.98) -- (8.15,0.98) -- (8.10,0.99) -- (8.05,0.99) -- (8.00,1.00);
\draw[] (8.00,1.00) -- (7.90,1.02) -- (7.80,1.04) -- (7.70,1.07) -- (7.60,1.10) -- (7.50,1.14) -- (7.40,1.18) -- (7.30,1.22) -- (7.21,1.27) -- (7.11,1.32) -- (7.02,1.37) -- (6.92,1.43) -- (6.83,1.49) -- (6.74,1.55) -- (6.65,1.61) -- (6.56,1.67) -- (6.46,1.73) -- (6.37,1.80) -- (6.28,1.87) -- (6.19,1.93) -- (6.10,2.00);
\filldraw[,fill=white] (3.50,0.50) rectangle (4.50,3.50);
\filldraw[,fill=white] (8.50,0.50) rectangle (9.50,1.50);
\draw (0.00,3.00) node{$\bullet$};
\draw (2.00,3.00) node{$\bullet$};
\draw (4.00,2.00) node{$+$};
\draw (6.00,2.00) node{$\bullet$};
\draw (12.00,2.00) node{$\bullet$};
\draw (2.00,1.00) node{$\bullet$};
\draw (9.00,1.00) node{$\iota$};
\end{tikzpicture}


==> superposing_l.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,5.5);
\draw[,,] (1.00,4.00) -- (3.00,4.00);
\draw[,,] (5.00,4.00) -- (3.00,4.00);
\draw[,,] (1.00,2.00) -- (3.00,2.00);
\draw[] (3.00,1.00) -- (3.05,1.01) -- (3.09,1.01) -- (3.14,1.02) -- (3.19,1.02) -- (3.24,1.03) -- (3.28,1.03) -- (3.33,1.04) -- (3.38,1.04) -- (3.43,1.04) -- (3.48,1.04) -- (3.53,1.04) -- (3.58,1.04) -- (3.63,1.04) -- (3.68,1.04) -- (3.73,1.04) -- (3.78,1.03) -- (3.84,1.03) -- (3.89,1.02) -- (3.94,1.01) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.06,0.99) -- (4.13,0.97) -- (4.19,0.95) -- (4.25,0.93) -- (4.32,0.91) -- (4.38,0.89) -- (4.44,0.86) -- (4.50,0.84) -- (4.56,0.81) -- (4.62,0.79) -- (4.67,0.76) -- (4.72,0.73) -- (4.77,0.70) -- (4.82,0.67) -- (4.86,0.64) -- (4.90,0.61) -- (4.93,0.58) -- (4.96,0.56) -- (4.98,0.53) -- (5.00,0.50);
\draw[] (5.00,0.50) -- (5.02,0.45) -- (5.02,0.40) -- (5.00,0.36) -- (4.97,0.32) -- (4.92,0.28) -- (4.86,0.24) -- (4.78,0.21) -- (4.69,0.18) -- (4.59,0.15) -- (4.48,0.12) -- (4.36,0.10) -- (4.23,0.08) -- (4.10,0.06) -- (3.95,0.04) -- (3.80,0.03) -- (3.65,0.02) -- (3.49,0.01) -- (3.33,0.00) -- (3.16,0.00) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (2.84,0.00) -- (2.67,0.00) -- (2.51,0.01) -- (2.35,0.02) -- (2.20,0.03) -- (2.05,0.04) -- (1.90,0.06) -- (1.77,0.08) -- (1.64,0.10) -- (1.52,0.12) -- (1.41,0.15) -- (1.31,0.18) -- (1.22,0.21) -- (1.14,0.24) -- (1.08,0.28) -- (1.03,0.32) -- (1.00,0.36) -- (0.98,0.40) -- (0.98,0.45) -- (1.00,0.50);
\draw[] (1.00,0.50) -- (1.02,0.53) -- (1.04,0.56) -- (1.07,0.58) -- (1.10,0.61) -- (1.14,0.64) -- (1.18,0.67) -- (1.23,0.70) -- (1.28,0.73) -- (1.33,0.76) -- (1.38,0.79) -- (1.44,0.81) -- (1.50,0.84) -- (1.56,0.86) -- (1.62,0.89) -- (1.68,0.91) -- (1.75,0.93) -- (1.81,0.95) -- (1.87,0.97) -- (1.94,0.99) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.06,1.01) -- (2.11,1.02) -- (2.16,1.03) -- (2.22,1.03) -- (2.27,1.04) -- (2.32,1.04) -- (2.37,1.04) -- (2.42,1.04) -- (2.47,1.04) -- (2.52,1.04) -- (2.57,1.04) -- (2.62,1.04) -- (2.67,1.04) -- (2.72,1.03) -- (2.76,1.03) -- (2.81,1.02) -- (2.86,1.02) -- (2.91,1.01) -- (2.95,1.01) -- (3.00,1.00);
\draw[,,] (5.00,2.00) -- (3.00,2.00);
\filldraw[,fill=white] (2.50,3.50) rectangle (3.50,4.50);
\draw[dashed,] (2.00,3.00) rectangle (4.00,0.30);
\filldraw[,fill=white] (2.50,0.50) rectangle (3.50,2.50);
\draw (0.50,4.00) node{$C$};
\draw (3.00,4.00) node{$g$};
\draw (5.50,4.00) node{$D$};
\draw (0.50,2.00) node{$A$};
\draw (3.00,2.00) node{$f$};
\draw (5.50,2.00) node{$B$};
\end{tikzpicture}


==> superposing_r.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,5.5);
\draw[,,] (1.00,4.00) -- (3.00,4.00);
\draw[,,] (5.00,4.00) -- (3.00,4.00);
\draw[,,] (1.00,2.00) -- (3.00,2.00);
\draw[] (3.00,1.00) -- (3.05,1.01) -- (3.09,1.01) -- (3.14,1.02) -- (3.19,1.02) -- (3.24,1.03) -- (3.28,1.03) -- (3.33,1.04) -- (3.38,1.04) -- (3.43,1.04) -- (3.48,1.04) -- (3.53,1.04) -- (3.58,1.04) -- (3.63,1.04) -- (3.68,1.04) -- (3.73,1.04) -- (3.78,1.03) -- (3.84,1.03) -- (3.89,1.02) -- (3.94,1.01) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.06,0.99) -- (4.13,0.97) -- (4.19,0.95) -- (4.25,0.93) -- (4.32,0.91) -- (4.38,0.89) -- (4.44,0.86) -- (4.50,0.84) -- (4.56,0.81) -- (4.62,0.79) -- (4.67,0.76) -- (4.72,0.73) -- (4.77,0.70) -- (4.82,0.67) -- (4.86,0.64) -- (4.90,0.61) -- (4.93,0.58) -- (4.96,0.56) -- (4.98,0.53) -- (5.00,0.50);
\draw[] (5.00,0.50) -- (5.02,0.45) -- (5.02,0.40) -- (5.00,0.36) -- (4.97,0.32) -- (4.92,0.28) -- (4.86,0.24) -- (4.78,0.21) -- (4.69,0.18) -- (4.59,0.15) -- (4.48,0.12) -- (4.36,0.10) -- (4.23,0.08) -- (4.10,0.06) -- (3.95,0.04) -- (3.80,0.03) -- (3.65,0.02) -- (3.49,0.01) -- (3.33,0.00) -- (3.16,0.00) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (2.84,0.00) -- (2.67,0.00) -- (2.51,0.01) -- (2.35,0.02) -- (2.20,0.03) -- (2.05,0.04) -- (1.90,0.06) -- (1.77,0.08) -- (1.64,0.10) -- (1.52,0.12) -- (1.41,0.15) -- (1.31,0.18) -- (1.22,0.21) -- (1.14,0.24) -- (1.08,0.28) -- (1.03,0.32) -- (1.00,0.36) -- (0.98,0.40) -- (0.98,0.45) -- (1.00,0.50);
\draw[] (1.00,0.50) -- (1.02,0.53) -- (1.04,0.56) -- (1.07,0.58) -- (1.10,0.61) -- (1.14,0.64) -- (1.18,0.67) -- (1.23,0.70) -- (1.28,0.73) -- (1.33,0.76) -- (1.38,0.79) -- (1.44,0.81) -- (1.50,0.84) -- (1.56,0.86) -- (1.62,0.89) -- (1.68,0.91) -- (1.75,0.93) -- (1.81,0.95) -- (1.87,0.97) -- (1.94,0.99) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.06,1.01) -- (2.11,1.02) -- (2.16,1.03) -- (2.22,1.03) -- (2.27,1.04) -- (2.32,1.04) -- (2.37,1.04) -- (2.42,1.04) -- (2.47,1.04) -- (2.52,1.04) -- (2.57,1.04) -- (2.62,1.04) -- (2.67,1.04) -- (2.72,1.03) -- (2.76,1.03) -- (2.81,1.02) -- (2.86,1.02) -- (2.91,1.01) -- (2.95,1.01) -- (3.00,1.00);
\draw[,,] (5.00,2.00) -- (3.00,2.00);
\draw[dashed,] (2.00,4.75) rectangle (4.00,0.30);
\filldraw[,fill=white] (2.50,3.50) rectangle (3.50,4.50);
\filldraw[,fill=white] (2.50,0.50) rectangle (3.50,2.50);
\draw (0.50,4.00) node{$C$};
\draw (3.00,4.00) node{$g$};
\draw (5.50,4.00) node{$D$};
\draw (0.50,2.00) node{$A$};
\draw (3.00,2.00) node{$f$};
\draw (5.50,2.00) node{$B$};
\end{tikzpicture}


==> trace.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,3.5);
\draw[,,] (1.00,2.00) -- (3.00,2.00);
\draw[] (3.00,1.00) -- (3.05,1.01) -- (3.09,1.01) -- (3.14,1.02) -- (3.19,1.02) -- (3.24,1.03) -- (3.28,1.03) -- (3.33,1.04) -- (3.38,1.04) -- (3.43,1.04) -- (3.48,1.04) -- (3.53,1.04) -- (3.58,1.04) -- (3.63,1.04) -- (3.68,1.04) -- (3.73,1.04) -- (3.78,1.03) -- (3.84,1.03) -- (3.89,1.02) -- (3.94,1.01) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.06,0.99) -- (4.13,0.97) -- (4.19,0.95) -- (4.25,0.93) -- (4.32,0.91) -- (4.38,0.89) -- (4.44,0.86) -- (4.50,0.84) -- (4.56,0.81) -- (4.62,0.79) -- (4.67,0.76) -- (4.72,0.73) -- (4.77,0.70) -- (4.82,0.67) -- (4.86,0.64) -- (4.90,0.61) -- (4.93,0.58) -- (4.96,0.56) -- (4.98,0.53) -- (5.00,0.50);
\draw[] (5.00,0.50) -- (5.02,0.45) -- (5.02,0.40) -- (5.00,0.36) -- (4.97,0.32) -- (4.92,0.28) -- (4.86,0.24) -- (4.78,0.21) -- (4.69,0.18) -- (4.59,0.15) -- (4.48,0.12) -- (4.36,0.10) -- (4.23,0.08) -- (4.10,0.06) -- (3.95,0.04) -- (3.80,0.03) -- (3.65,0.02) -- (3.49,0.01) -- (3.33,0.00) -- (3.16,0.00) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (2.84,0.00) -- (2.67,0.00) -- (2.51,0.01) -- (2.35,0.02) -- (2.20,0.03) -- (2.05,0.04) -- (1.90,0.06) -- (1.77,0.08) -- (1.64,0.10) -- (1.52,0.12) -- (1.41,0.15) -- (1.31,0.18) -- (1.22,0.21) -- (1.14,0.24) -- (1.08,0.28) -- (1.03,0.32) -- (1.00,0.36) -- (0.98,0.40) -- (0.98,0.45) -- (1.00,0.50);
\draw[] (1.00,0.50) -- (1.02,0.53) -- (1.04,0.56) -- (1.07,0.58) -- (1.10,0.61) -- (1.14,0.64) -- (1.18,0.67) -- (1.23,0.70) -- (1.28,0.73) -- (1.33,0.76) -- (1.38,0.79) -- (1.44,0.81) -- (1.50,0.84) -- (1.56,0.86) -- (1.62,0.89) -- (1.68,0.91) -- (1.75,0.93) -- (1.81,0.95) -- (1.87,0.97) -- (1.94,0.99) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.06,1.01) -- (2.11,1.02) -- (2.16,1.03) -- (2.22,1.03) -- (2.27,1.04) -- (2.32,1.04) -- (2.37,1.04) -- (2.42,1.04) -- (2.47,1.04) -- (2.52,1.04) -- (2.57,1.04) -- (2.62,1.04) -- (2.67,1.04) -- (2.72,1.03) -- (2.76,1.03) -- (2.81,1.02) -- (2.86,1.02) -- (2.91,1.01) -- (2.95,1.01) -- (3.00,1.00);
\draw[,,] (5.00,2.00) -- (3.00,2.00);
\draw[dashed,] (2.00,2.75) rectangle (4.00,0.30);
\filldraw[,fill=white] (2.50,0.50) rectangle (3.50,2.50);
\draw (0.50,2.00) node{$A$};
\draw (3.00,2.00) node{$f$};
\draw (5.50,2.00) node{$B$};
\draw (0.90,1.00) node{$X$};
\end{tikzpicture}


==> vanishing_l.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,4.5);
\draw[] (3.00,2.00) -- (2.95,2.01) -- (2.90,2.02) -- (2.85,2.02) -- (2.80,2.03) -- (2.74,2.04) -- (2.69,2.05) -- (2.64,2.05) -- (2.59,2.06) -- (2.54,2.06) -- (2.49,2.06) -- (2.44,2.07) -- (2.39,2.07) -- (2.34,2.06) -- (2.29,2.06) -- (2.24,2.06) -- (2.19,2.05) -- (2.14,2.04) -- (2.10,2.03) -- (2.05,2.02) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.91,1.97) -- (1.83,1.92) -- (1.75,1.87) -- (1.67,1.82) -- (1.59,1.76) -- (1.52,1.69) -- (1.45,1.62) -- (1.38,1.54) -- (1.32,1.46) -- (1.26,1.38) -- (1.21,1.29) -- (1.16,1.20) -- (1.11,1.11) -- (1.08,1.02) -- (1.05,0.93) -- (1.02,0.84) -- (1.01,0.75) -- (1.00,0.67) -- (0.99,0.58) -- (1.00,0.50);
\draw[] (1.00,0.50) -- (1.02,0.40) -- (1.05,0.31) -- (1.09,0.22) -- (1.15,0.14) -- (1.21,0.06) -- (1.29,-0.01) -- (1.37,-0.08) -- (1.47,-0.14) -- (1.57,-0.20) -- (1.67,-0.25) -- (1.79,-0.30) -- (1.91,-0.34) -- (2.03,-0.38) -- (2.16,-0.41) -- (2.30,-0.44) -- (2.43,-0.46) -- (2.57,-0.48) -- (2.71,-0.49) -- (2.86,-0.50) -- (3.00,-0.50);
\draw[] (3.00,-0.50) -- (3.14,-0.50) -- (3.29,-0.49) -- (3.43,-0.48) -- (3.57,-0.46) -- (3.70,-0.44) -- (3.84,-0.41) -- (3.97,-0.38) -- (4.09,-0.34) -- (4.21,-0.30) -- (4.33,-0.25) -- (4.43,-0.20) -- (4.53,-0.14) -- (4.63,-0.08) -- (4.71,-0.01) -- (4.79,0.06) -- (4.85,0.14) -- (4.91,0.22) -- (4.95,0.31) -- (4.98,0.40) -- (5.00,0.50);
\draw[] (5.00,0.50) -- (5.01,0.58) -- (5.00,0.67) -- (4.99,0.75) -- (4.98,0.84) -- (4.95,0.93) -- (4.92,1.02) -- (4.89,1.11) -- (4.84,1.20) -- (4.79,1.29) -- (4.74,1.38) -- (4.68,1.46) -- (4.62,1.54) -- (4.55,1.62) -- (4.48,1.69) -- (4.41,1.76) -- (4.33,1.82) -- (4.25,1.87) -- (4.17,1.92) -- (4.09,1.97) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (3.95,2.02) -- (3.90,2.03) -- (3.86,2.04) -- (3.81,2.05) -- (3.76,2.06) -- (3.71,2.06) -- (3.66,2.06) -- (3.61,2.07) -- (3.56,2.07) -- (3.51,2.06) -- (3.46,2.06) -- (3.41,2.06) -- (3.36,2.05) -- (3.31,2.05) -- (3.26,2.04) -- (3.20,2.03) -- (3.15,2.02) -- (3.10,2.02) -- (3.05,2.01) -- (3.00,2.00);
\draw[,,] (1.00,3.00) -- (3.00,3.00);
\draw[] (3.00,1.00) -- (3.05,1.01) -- (3.10,1.02) -- (3.15,1.03) -- (3.20,1.04) -- (3.25,1.05) -- (3.30,1.06) -- (3.35,1.07) -- (3.40,1.08) -- (3.45,1.08) -- (3.50,1.09) -- (3.55,1.09) -- (3.60,1.09) -- (3.65,1.09) -- (3.70,1.08) -- (3.75,1.08) -- (3.80,1.07) -- (3.85,1.05) -- (3.90,1.04) -- (3.95,1.02) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.03,0.98) -- (4.07,0.96) -- (4.10,0.94) -- (4.14,0.92) -- (4.17,0.90) -- (4.20,0.88) -- (4.23,0.85) -- (4.26,0.83) -- (4.29,0.80) -- (4.32,0.77) -- (4.35,0.75) -- (4.37,0.72) -- (4.39,0.69) -- (4.42,0.66) -- (4.44,0.63) -- (4.45,0.61) -- (4.47,0.58) -- (4.48,0.55) -- (4.49,0.53) -- (4.50,0.50);
\draw[] (4.50,0.50) -- (4.51,0.44) -- (4.50,0.39) -- (4.49,0.35) -- (4.46,0.30) -- (4.42,0.26) -- (4.37,0.22) -- (4.31,0.19) -- (4.25,0.16) -- (4.17,0.13) -- (4.09,0.11) -- (4.00,0.09) -- (3.90,0.07) -- (3.80,0.05) -- (3.70,0.04) -- (3.59,0.02) -- (3.47,0.02) -- (3.36,0.01) -- (3.24,0.00) -- (3.12,0.00) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (2.88,0.00) -- (2.76,0.00) -- (2.64,0.01) -- (2.53,0.02) -- (2.41,0.02) -- (2.30,0.04) -- (2.20,0.05) -- (2.10,0.07) -- (2.00,0.09) -- (1.91,0.11) -- (1.83,0.13) -- (1.75,0.16) -- (1.69,0.19) -- (1.63,0.22) -- (1.58,0.26) -- (1.54,0.30) -- (1.51,0.35) -- (1.50,0.39) -- (1.49,0.44) -- (1.50,0.50);
\draw[] (1.50,0.50) -- (1.51,0.53) -- (1.52,0.55) -- (1.53,0.58) -- (1.55,0.61) -- (1.56,0.63) -- (1.58,0.66) -- (1.61,0.69) -- (1.63,0.72) -- (1.65,0.75) -- (1.68,0.77) -- (1.71,0.80) -- (1.74,0.83) -- (1.77,0.85) -- (1.80,0.88) -- (1.83,0.90) -- (1.86,0.92) -- (1.90,0.94) -- (1.93,0.96) -- (1.97,0.98) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.05,1.02) -- (2.10,1.04) -- (2.15,1.05) -- (2.20,1.07) -- (2.25,1.08) -- (2.30,1.08) -- (2.35,1.09) -- (2.40,1.09) -- (2.45,1.09) -- (2.50,1.09) -- (2.55,1.08) -- (2.60,1.08) -- (2.65,1.07) -- (2.70,1.06) -- (2.75,1.05) -- (2.80,1.04) -- (2.85,1.03) -- (2.90,1.02) -- (2.95,1.01) -- (3.00,1.00);
\draw[,,] (5.00,3.00) -- (3.00,3.00);
\draw[dashed,] (2.00,4.00) rectangle (4.00,0.30);
\filldraw[,fill=white] (2.50,0.50) rectangle (3.50,3.50);
\draw (0.50,3.00) node{$A$};
\draw (5.50,3.00) node{$B$};
\draw (3.00,2.00) node{$f$};
\end{tikzpicture}


==> vanishing_r.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,4.5);
\draw[] (3.00,2.00) -- (2.95,2.01) -- (2.90,2.02) -- (2.84,2.02) -- (2.79,2.03) -- (2.74,2.04) -- (2.69,2.04) -- (2.64,2.05) -- (2.59,2.06) -- (2.54,2.06) -- (2.49,2.06) -- (2.44,2.06) -- (2.39,2.06) -- (2.34,2.06) -- (2.29,2.06) -- (2.24,2.05) -- (2.19,2.05) -- (2.14,2.04) -- (2.09,2.03) -- (2.05,2.02) -- (2.00,2.00);
\draw[] (2.00,2.00) -- (1.90,1.96) -- (1.80,1.90) -- (1.70,1.84) -- (1.61,1.76) -- (1.52,1.68) -- (1.44,1.59) -- (1.36,1.49) -- (1.29,1.39) -- (1.23,1.28) -- (1.17,1.17) -- (1.11,1.05) -- (1.07,0.93) -- (1.03,0.81) -- (1.00,0.69) -- (0.98,0.57) -- (0.96,0.45) -- (0.96,0.33) -- (0.96,0.22) -- (0.98,0.11) -- (1.00,0.00);
\draw[] (1.00,0.00) -- (1.03,-0.10) -- (1.08,-0.20) -- (1.13,-0.28) -- (1.20,-0.37) -- (1.27,-0.45) -- (1.35,-0.52) -- (1.44,-0.59) -- (1.53,-0.65) -- (1.63,-0.71) -- (1.74,-0.76) -- (1.85,-0.80) -- (1.96,-0.85) -- (2.08,-0.88) -- (2.21,-0.91) -- (2.33,-0.94) -- (2.46,-0.96) -- (2.60,-0.98) -- (2.73,-0.99) -- (2.86,-1.00) -- (3.00,-1.00);
\draw[] (3.00,-1.00) -- (3.14,-1.00) -- (3.27,-0.99) -- (3.40,-0.98) -- (3.54,-0.96) -- (3.67,-0.94) -- (3.79,-0.91) -- (3.92,-0.88) -- (4.04,-0.85) -- (4.15,-0.80) -- (4.26,-0.76) -- (4.37,-0.71) -- (4.47,-0.65) -- (4.56,-0.59) -- (4.65,-0.52) -- (4.73,-0.45) -- (4.80,-0.37) -- (4.87,-0.28) -- (4.92,-0.20) -- (4.97,-0.10) -- (5.00,0.00);
\draw[] (5.00,0.00) -- (5.02,0.11) -- (5.04,0.22) -- (5.04,0.33) -- (5.04,0.45) -- (5.02,0.57) -- (5.00,0.69) -- (4.97,0.81) -- (4.93,0.93) -- (4.89,1.05) -- (4.83,1.17) -- (4.77,1.28) -- (4.71,1.39) -- (4.64,1.49) -- (4.56,1.59) -- (4.48,1.68) -- (4.39,1.76) -- (4.30,1.84) -- (4.20,1.90) -- (4.10,1.96) -- (4.00,2.00);
\draw[] (4.00,2.00) -- (3.95,2.02) -- (3.91,2.03) -- (3.86,2.04) -- (3.81,2.05) -- (3.76,2.05) -- (3.71,2.06) -- (3.66,2.06) -- (3.61,2.06) -- (3.56,2.06) -- (3.51,2.06) -- (3.46,2.06) -- (3.41,2.06) -- (3.36,2.05) -- (3.31,2.04) -- (3.26,2.04) -- (3.21,2.03) -- (3.16,2.02) -- (3.10,2.02) -- (3.05,2.01) -- (3.00,2.00);
\draw[,,] (1.00,3.00) -- (3.00,3.00);
\draw[] (3.00,1.00) -- (3.05,1.01) -- (3.10,1.02) -- (3.15,1.03) -- (3.20,1.04) -- (3.25,1.05) -- (3.30,1.06) -- (3.35,1.07) -- (3.40,1.08) -- (3.45,1.08) -- (3.50,1.09) -- (3.55,1.09) -- (3.60,1.09) -- (3.65,1.09) -- (3.70,1.08) -- (3.75,1.08) -- (3.80,1.07) -- (3.85,1.05) -- (3.90,1.04) -- (3.95,1.02) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (4.03,0.98) -- (4.07,0.96) -- (4.10,0.94) -- (4.14,0.92) -- (4.17,0.90) -- (4.20,0.88) -- (4.23,0.85) -- (4.26,0.83) -- (4.29,0.80) -- (4.32,0.77) -- (4.35,0.75) -- (4.37,0.72) -- (4.39,0.69) -- (4.42,0.66) -- (4.44,0.63) -- (4.45,0.61) -- (4.47,0.58) -- (4.48,0.55) -- (4.49,0.53) -- (4.50,0.50);
\draw[] (4.50,0.50) -- (4.51,0.44) -- (4.50,0.39) -- (4.49,0.35) -- (4.46,0.30) -- (4.42,0.26) -- (4.37,0.22) -- (4.31,0.19) -- (4.25,0.16) -- (4.17,0.13) -- (4.09,0.11) -- (4.00,0.09) -- (3.90,0.07) -- (3.80,0.05) -- (3.70,0.04) -- (3.59,0.02) -- (3.47,0.02) -- (3.36,0.01) -- (3.24,0.00) -- (3.12,0.00) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (2.88,0.00) -- (2.76,0.00) -- (2.64,0.01) -- (2.53,0.02) -- (2.41,0.02) -- (2.30,0.04) -- (2.20,0.05) -- (2.10,0.07) -- (2.00,0.09) -- (1.91,0.11) -- (1.83,0.13) -- (1.75,0.16) -- (1.69,0.19) -- (1.63,0.22) -- (1.58,0.26) -- (1.54,0.30) -- (1.51,0.35) -- (1.50,0.39) -- (1.49,0.44) -- (1.50,0.50);
\draw[] (1.50,0.50) -- (1.51,0.53) -- (1.52,0.55) -- (1.53,0.58) -- (1.55,0.61) -- (1.56,0.63) -- (1.58,0.66) -- (1.61,0.69) -- (1.63,0.72) -- (1.65,0.75) -- (1.68,0.77) -- (1.71,0.80) -- (1.74,0.83) -- (1.77,0.85) -- (1.80,0.88) -- (1.83,0.90) -- (1.86,0.92) -- (1.90,0.94) -- (1.93,0.96) -- (1.97,0.98) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (2.05,1.02) -- (2.10,1.04) -- (2.15,1.05) -- (2.20,1.07) -- (2.25,1.08) -- (2.30,1.08) -- (2.35,1.09) -- (2.40,1.09) -- (2.45,1.09) -- (2.50,1.09) -- (2.55,1.08) -- (2.60,1.08) -- (2.65,1.07) -- (2.70,1.06) -- (2.75,1.05) -- (2.80,1.04) -- (2.85,1.03) -- (2.90,1.02) -- (2.95,1.01) -- (3.00,1.00);
\draw[,,] (5.00,3.00) -- (3.00,3.00);
\draw[dashed,] (1.30,4.00) rectangle (4.70,-0.20);
\draw[dashed,] (2.00,3.75) rectangle (4.00,0.30);
\filldraw[,fill=white] (2.50,0.50) rectangle (3.50,3.50);
\draw (0.50,3.00) node{$A$};
\draw (5.50,3.00) node{$B$};
\draw (3.00,2.00) node{$f$};
\end{tikzpicture}


==> yanking_l.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center),xscale=0.50,yscale=0.50,scale=0.80]
\useasboundingbox (-0.5,-0.5) rectangle (6.5,4.5);
\draw[] (5.00,3.00) -- (4.95,3.01) -- (4.89,3.02) -- (4.84,3.02) -- (4.79,3.03) -- (4.74,3.04) -- (4.68,3.04) -- (4.63,3.05) -- (4.58,3.05) -- (4.53,3.06) -- (4.48,3.06) -- (4.43,3.06) -- (4.38,3.06) -- (4.33,3.06) -- (4.28,3.06) -- (4.23,3.05) -- (4.18,3.04) -- (4.14,3.04) -- (4.09,3.03) -- (4.04,3.01) -- (4.00,3.00);
\draw[] (4.00,3.00) -- (3.94,2.98) -- (3.88,2.95) -- (3.82,2.91) -- (3.76,2.88) -- (3.71,2.84) -- (3.65,2.80) -- (3.60,2.75) -- (3.55,2.70) -- (3.50,2.65) -- (3.45,2.59) -- (3.40,2.54) -- (3.35,2.48) -- (3.31,2.42) -- (3.26,2.36) -- (3.21,2.30) -- (3.17,2.24) -- (3.13,2.18) -- (3.08,2.12) -- (3.04,2.06) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (2.96,1.94) -- (2.92,1.88) -- (2.88,1.82) -- (2.83,1.77) -- (2.79,1.71) -- (2.75,1.66) -- (2.71,1.60) -- (2.66,1.55) -- (2.62,1.50) -- (2.57,1.45) -- (2.52,1.40) -- (2.48,1.35) -- (2.42,1.30) -- (2.37,1.25) -- (2.32,1.21) -- (2.26,1.17) -- (2.20,1.12) -- (2.13,1.08) -- (2.07,1.04) -- (2.00,1.00);
\draw[] (2.00,1.00) -- (1.94,0.97) -- (1.88,0.94) -- (1.83,0.91) -- (1.76,0.88) -- (1.70,0.86) -- (1.64,0.83) -- (1.58,0.80) -- (1.52,0.78) -- (1.46,0.75) -- (1.40,0.73) -- (1.35,0.70) -- (1.30,0.68) -- (1.25,0.66) -- (1.20,0.63) -- (1.15,0.61) -- (1.11,0.59) -- (1.08,0.57) -- (1.05,0.54) -- (1.02,0.52) -- (1.00,0.50);
\draw[] (1.00,0.50) -- (0.98,0.46) -- (0.97,0.42) -- (0.99,0.38) -- (1.02,0.35) -- (1.06,0.31) -- (1.13,0.28) -- (1.20,0.24) -- (1.29,0.21) -- (1.39,0.18) -- (1.50,0.15) -- (1.62,0.12) -- (1.75,0.10) -- (1.89,0.08) -- (2.04,0.06) -- (2.19,0.04) -- (2.35,0.03) -- (2.51,0.02) -- (2.67,0.01) -- (2.83,0.00) -- (3.00,0.00);
\draw[] (3.00,0.00) -- (3.17,0.00) -- (3.33,0.01) -- (3.49,0.02) -- (3.65,0.03) -- (3.81,0.04) -- (3.96,0.06) -- (4.11,0.08) -- (4.25,0.10) -- (4.38,0.12) -- (4.50,0.15) -- (4.61,0.18) -- (4.71,0.21) -- (4.80,0.24) -- (4.87,0.28) -- (4.94,0.31) -- (4.98,0.35) -- (5.01,0.38) -- (5.03,0.42) -- (5.02,0.46) -- (5.00,0.50);
\draw[] (5.00,0.50) -- (4.98,0.52) -- (4.95,0.54) -- (4.92,0.57) -- (4.89,0.59) -- (4.85,0.61) -- (4.80,0.63) -- (4.75,0.66) -- (4.70,0.68) -- (4.65,0.70) -- (4.60,0.73) -- (4.54,0.75) -- (4.48,0.78) -- (4.42,0.80) -- (4.36,0.83) -- (4.30,0.86) -- (4.24,0.88) -- (4.17,0.91) -- (4.12,0.94) -- (4.06,0.97) -- (4.00,1.00);
\draw[] (4.00,1.00) -- (3.93,1.04) -- (3.87,1.08) -- (3.80,1.12) -- (3.74,1.17) -- (3.68,1.21) -- (3.63,1.25) -- (3.58,1.30) -- (3.52,1.35) -- (3.48,1.40) -- (3.43,1.45) -- (3.38,1.50) -- (3.34,1.55) -- (3.29,1.60) -- (3.25,1.66) -- (3.21,1.71) -- (3.17,1.77) -- (3.12,1.82) -- (3.08,1.88) -- (3.04,1.94) -- (3.00,2.00);
\draw[] (3.00,2.00) -- (2.96,2.06) -- (2.92,2.12) -- (2.87,2.18) -- (2.83,2.24) -- (2.79,2.30) -- (2.74,2.36) -- (2.69,2.42) -- (2.65,2.48) -- (2.60,2.54) -- (2.55,2.59) -- (2.50,2.65) -- (2.45,2.70) -- (2.40,2.75) -- (2.35,2.80) -- (2.29,2.84) -- (2.24,2.88) -- (2.18,2.91) -- (2.12,2.95) -- (2.06,2.98) -- (2.00,3.00);
\draw[] (2.00,3.00) -- (1.96,3.01) -- (1.91,3.03) -- (1.86,3.04) -- (1.82,3.04) -- (1.77,3.05) -- (1.72,3.06) -- (1.67,3.06) -- (1.62,3.06) -- (1.57,3.06) -- (1.52,3.06) -- (1.47,3.06) -- (1.42,3.05) -- (1.37,3.05) -- (1.32,3.04) -- (1.26,3.04) -- (1.21,3.03) -- (1.16,3.02) -- (1.11,3.02) -- (1.05,3.01) -- (1.00,3.00);
\draw[dashed,] (2.00,3.50) rectangle (4.00,0.50);
\draw (0.50,3.00) node{$X$};
\draw (5.50,3.00) node{$X$};
\end{tikzpicture}

